A New Class of Explanations for Classifiers with Non-Binary Features

Two types of explanations have been receiving increased attention in the literature when analyzing the decisions made by classifiers. The first type explains why a decision was made and is known as a sufficient reason for the decision, also an abductive explanation or a PI-explanation. The second type explains why some other decision was not made and is known as a necessary reason for the decision, also a contrastive or counterfactual explanation. These explanations were defined for classifiers with binary, discrete and, in some cases, continuous features. We show that these explanations can be significantly improved in the presence of non-binary features, leading to a new class of explanations that relay more information about decisions and the underlying classifiers. Necessary and sufficient reasons were also shown to be the prime implicates and implicants of the complete reason for a decision, which can be obtained using a quantification operator. We show that our improved notions of necessary and sufficient reasons are also prime implicates and implicants but for an improved notion of complete reason obtained by a new quantification operator that we also define and study.

==> Files/Class_formula.tex <==

    \vspace{-\baselineskip}
        \centering
        \scalebox{0.65}{
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[squarednode]     (X)                              {\Large X};
        \node[roundnode]     (c1)       [below=of X, xshift = -0.8cm, yshift = 0.5cm] {\Large $c_1$};
        \node[squarednode]     (Y)       [below=of X, xshift = 0.8cm, yshift = 0.5cm] {\Large $Y$};
        \node[squarednode]       (Z1)   [below=of Y, xshift = -0.8cm, yshift = 0.5cm] {\Large $Z$};
        \node[squarednode]       (Z2)   [below=of Y, xshift = 0.8cm, yshift = 0.5cm] {\Large $Z$};
        \node[roundnode]       (c2)   [below=of Z1, xshift = -0.8cm, yshift = 0.5cm] {\Large $c_1$};
        \node[roundnode]       (c3)   [below=of Z1, xshift = 0.8cm, yshift = 0.5cm] {\Large $c_2$};
        \node[roundnode]       (c4)   [below=of Z2, xshift = 0.8cm, yshift = 0.5cm] {\Large $c_3$};
        
        %Lines
        \draw[-latex, thick] (X.240) -- node [anchor = center, xshift = -4mm, yshift = 1mm] {$x_1x_2$} (c1.north);
        \draw[-latex, thick] (X.300) -- node [anchor = center, xshift = 4mm, yshift = 1mm] {$x_3$} (Y.north);
        \draw[-latex, thick] (Y.240) -- node [anchor = center, xshift = -4mm, yshift = 1mm] {$y_1$} (Z1.north);
        \draw[-latex, thick] (Y.300) -- node [anchor = center, xshift = 4mm, yshift = 1mm] {$y_2y_3$} (Z2.north);
        \draw[-latex, thick] (Z1.240) -- node [anchor = center, xshift = -4mm, yshift = 1mm] {$z_1z_3$} (c2.north);
        \draw[-latex, thick] (Z1.300) -- node [anchor = center, xshift = -4mm] {$z_2$} (c3.north);
        \draw[-latex, thick] (Z2.240) -- node [anchor = center, xshift = 4mm] {$z_2$} (c3.north);
        \draw[-latex, thick] (Z2.300) -- node [anchor = center, xshift = 4mm, yshift = 1mm] {$z_1z_3$} (c4.north);
        \end{tikzpicture}
        }
    \vspace{-\baselineskip}
        %\caption{A classifier with three classes: $c_1$, $c_2$, and $c_3$. \label{fig:class-formula-dg}}


==> Files/Continuous_graph_left.tex <==
 \resizebox{0.2\textwidth}{!}{%
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[squarednode]     (AGE1)                              {\Large Age};
        \node[squarednode]     (BMI2)       [below=of AGE1, xshift = -0.8cm, yshift = 0.4cm] {\Large BMI};
        \node[squarednode]     (AGE2)       [below=of AGE1, xshift = 0.8cm, yshift = -1.2cm] {\Large Age};
        \node[roundnode]       (NO3)   [, below=of BMI2, xshift = -0.5cm, yshift = 0.4cm] {\Large No};
        \node[roundnode]       (YES3)   [below=of BMI2, xshift = 0.5cm, yshift = 0.4cm] {\Large Yes};
        \node[squarednode]     (BMI31)       [below=of AGE2, xshift = -1.45cm, yshift = 0.4cm] {\Large BMI};
        \node[squarednode]     (BMI32)       [below=of AGE2, xshift = 0.15cm, yshift = -1.2cm] {\Large BMI};
        \node[roundnode]       (NO41)   [below=of BMI31, xshift = -0.5cm, yshift = 0.4cm] {\Large No};
        \node[roundnode]       (YES42)   [below=of BMI31, xshift = 0.5cm, yshift = 0.4cm] {\Large Yes};
        \node[roundnode]       (NO43)   [below=of BMI32, xshift = -0.2cm, yshift = 0.4cm] {\Large No};
        \node[roundnode]       (YES44)   [below=of BMI32, xshift = -1.2cm, yshift = 0.4cm] {\Large Yes};
        
        %Lines
        \draw[-latex, thick] (AGE1.240) -- node [anchor = center, xshift = -6mm, yshift = 1mm] {$<18$} (BMI2.north);
        \draw[-latex, thick] (AGE1.300) -- node [anchor = center, xshift = 6mm, yshift = 1mm] {$\ge18$} (AGE2.north);
        \draw[-latex, thick] (BMI2.240) -- node [anchor = center, xshift = -6mm] {$<30$} (NO3.north);
        \draw[-latex, thick] (BMI2.300) -- node [anchor = center, xshift = 6mm] {$\ge30$} (YES3.north);
        \draw[-latex, thick] (AGE2.240) -- node [anchor = center, xshift = -5mm, yshift = 1mm] {$<40$} (BMI31.north);
        \draw[-latex, thick] (AGE2.300) -- node [anchor = center, xshift = 5mm, yshift = 1mm] {$\ge40$} (BMI32.north);
        \draw[-latex, thick] (BMI31.240) -- node [anchor = center, xshift = -5mm] {$<27$} (NO41.north);
        \draw[-latex, thick] (BMI31.300) -- node [anchor = center, xshift = 5mm] {$\ge27$} (YES42.north);
        \draw[-latex, thick] (BMI32.240) -- node [anchor = center, xshift = -6mm] {$\ge25$} (YES44.north);
        \draw[-latex, thick] (BMI32.300) -- node [anchor = center, xshift = 5mm] {$<25$} (NO43.north);
        \end{tikzpicture}
}%

==> Files/Continuous_graph_right.tex <==
 \resizebox{0.35\textwidth}{!}{%
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[squarednode]     (AGE1)                              {\Large Age};
        \node[squarednode]     (BMI2)       [below=of AGE1, xshift = -1.05cm, yshift = 0.4cm] {\Large BMI};
        \node[squarednode]     (AGE2)       [below=of AGE1, xshift = 0.8cm, yshift = -1.2cm] {\Large Age};
        \node[roundnode]       (NO3)   [, below=of BMI2, xshift = -0.5cm, yshift = 0.4cm] {\Large No};
        \node[roundnode]       (YES3)   [below=of BMI2, xshift = 0.5cm, yshift = 0.4cm] {\Large Yes};
        \node[squarednode]     (BMI31)       [below=of AGE2, xshift = -2.85cm, yshift = 0.4cm] {\Large BMI};
        \node[squarednode]     (BMI32)       [below=of AGE2, xshift = 0.2cm, yshift = -1.2cm] {\Large BMI};
        \node[roundnode]       (NO41)   [below=of BMI31, xshift = -0.5cm, yshift = 0.4cm] {\Large No};
        \node[roundnode]       (YES42)   [below=of BMI31, xshift = 0.5cm, yshift = 0.4cm] {\Large Yes};
        \node[roundnode]       (YES44)   [below=of BMI32, xshift = -1.3cm, yshift = 0.4cm] {\Large Yes};
        \node[roundnode]       (NO43)   [below=of BMI32, xshift = 0cm, yshift = 0.4cm] {\Large No};
        
        %Lines
        \draw[-latex, thick] (AGE1.240) -- node [anchor = center, xshift = -8mm, yshift = 1mm] {$[0, 18)$} (BMI2.north);
        \draw[-latex, thick] (AGE1.300) -- node [anchor = center, xshift = 10mm, yshift = 8mm] {$[18, 40), [40, \infty)$} (AGE2.north);
        \draw[-latex, thick] (BMI2.240) -- node [anchor = center, xshift = -21mm] {$[0, 25), [25, 27), [27, 30)$} (NO3.north);
        \draw[-latex, thick] (BMI2.300) -- node [anchor = center, xshift = 7mm] {$[30, \infty)$} (YES3.north);
        \draw[-latex, thick] (AGE2.240) -- node [anchor = center, xshift = -8mm, yshift = 2mm] {$[18, 40)$} (BMI31.north);
        \draw[-latex, thick] (AGE2.300) -- node [anchor = center, xshift = 6mm, yshift = 1mm] {$[40, \infty)$} (BMI32.north);
        \draw[-latex, thick] (BMI31.240) -- node [anchor = center, xshift = -15mm] {$[0, 25), [25, 27)$} (NO41.north);
        \draw[-latex, thick] (BMI31.300) -- node [anchor = center, xshift = 15mm] {$[27, 30), [30, \infty)$} (YES42.north);
        \draw[-latex, thick] (BMI32.240) -- node [anchor = center, xshift = -23mm] {$[25, 27), [27, 30), [30, \infty)$} (YES44.north);
        \draw[-latex, thick] (BMI32.300) -- node [anchor = center, xshift = 8mm] {$[0, 25)$} (NO43.north);
        \end{tikzpicture}
}%

==> Files/Disease_Decision_Gragh.tex <==
\begin{figure}[tb]
        \centering
        \begin{minipage}[t]{0.45\textwidth}
        \centering
        \scalebox{0.6}{
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick, text badly centered},
        squarednode/.style={rectangle, draw=black, thick, text badly centered},
        ]
        %Nodes
        \node[squarednode]      (Age)                              {\large \fAge};
        \node[squarednode]        (Weight)       [below=of Age, xshift = -0.9cm, yshift = 0.4cm] {\large \fWeight};
        \node[roundnode]        (No1)       [below=of Age, xshift = 0.9cm, yshift = 0.5cm] {\fno};
        \node[roundnode]        (Yes1)       [below=of Weight, xshift = -2.3cm, yshift = 0.2cm] {\fyes};
        \node[squarednode]        (BloodType1)       [below=of Weight, yshift = 0cm] {\large \fBType};
        \node[squarednode]        (BloodType2)       [below=of Weight, xshift = 3cm, yshift = 0cm] {\large \fBType};
        \node[roundnode] (Yes2) [below=of BloodType1, xshift = -1.3cm, yshift = 0.3cm] {\fyes};
        \node[roundnode] (No2) [below=of BloodType1, xshift = 0cm, yshift = 0.3cm] {\fno};
        \node[roundnode] (Yes3) [below=of BloodType2, xshift = -1cm, yshift = 0.3cm] {\fyes};
        \node[roundnode] (No3) [below=of BloodType2, xshift = 0.5cm, yshift = 0.3cm] {\fno};
        
        %Lines
        \draw[-latex, thick] (Age.240) -- node [anchor = center, xshift = -5mm, yshift = 1mm] {\large $\geq 55$} (Weight.north);
        \draw[-latex, thick] (Age.300) -- node [anchor = center, xshift = 5mm, yshift = 1mm] {\large $< 55$} (No1.north);
        \draw[-latex, thick] (Weight.240) --  node [anchor = center, xshift = -12mm] {\large \fOWeight} (Yes1.north);
        \draw[-latex, thick] (Weight.270) --  node [anchor = center, xshift = -0mm] {\large \fUWeight} (BloodType1.north);
        \draw[-latex, thick] (Weight.300) --  node [anchor = center, xshift = 10mm] {\large \fNom} (BloodType2.north);
        \draw[-latex, thick] (BloodType1.240) --  node [anchor = center, xshift = -9mm] {\large \ftA, \ftB, \ftAB} (Yes2.north);
        \draw[-latex, thick] (BloodType1.270) --  node [anchor = center, xshift = 3mm] {\large \ftO} (No2.north);
        \draw[-latex, thick] (BloodType2.240) --  node [anchor = center, xshift = -6mm] {\large \ftA, \ftB} (Yes3.north);
        \draw[-latex, thick] (BloodType2.270) --  node [anchor = center, xshift = 6mm] {\large \ftAB, \ftO} (No3.north);
        \end{tikzpicture}
        }
        \subcaption{\label{fig:disease-dg}}
        \end{minipage}%
        \quad
        \begin{minipage}[t]{0.45\textwidth}
        \centering
        \scalebox{0.6}{
        \begin{tikzpicture}[
        roundnode/.style={text width = 0.55cm, circle ,draw=black, thick, text badly centered},
        squarednode/.style={rectangle, draw=black, thick, text badly centered},
        ]
        %Nodes
        \node[squarednode]      (Age)                              {\large \fAge};
        \node[squarednode]        (Weight)       [below=of Age, xshift = -1.85cm, yshift = 0.4cm] {\large \fWeight};
        \node[squarednode]        (BloodType3)       [below=of Age, xshift = 1.85cm, yshift = 0.4cm] {\large \fBType};
        \node[roundnode] (Yes3) [below=of BloodType3, xshift = -0.3cm, yshift = 0.1cm] {\fyes};
        \node[roundnode] (No3) [below=of BloodType3, xshift = 0.8cm, yshift = 0.1cm] {\fno};
        \draw[-latex, thick] (BloodType3.240) --  node [anchor = center, xshift = -2mm] {\large \ftB} (Yes3.north);
        \draw[-latex, thick] (BloodType3.270) --  node [anchor = center, xshift = 8mm] {\large \ftA, \ftAB, \ftO} (No3.north);
        
        \node[roundnode]        (Yes1)       [below=of Weight, xshift = -2.25cm, yshift = 0.1cm] {\fyes};
        \node[squarednode]        (BloodType1)       [below=of Weight] {\large \fBType};
        \node[roundnode]        (BloodType2)       [below=of Weight, xshift = 2.25cm, yshift = 0.1cm] {\fyes};
        \node[roundnode] (Yes2) [below=of BloodType1, xshift = -1.5cm, yshift = 0.3cm] {\fyes};
        \node[roundnode] (No2) [below=of BloodType1, xshift = 0cm, yshift = 0.3cm] {\fno};
        
        %Lines
        \draw[-latex, thick] (Age.240) -- node [anchor = center, xshift = -8mm, yshift = 1mm] {\large $\geq 55$} (Weight.north);
        \draw[-latex, thick] (Age.300) -- node [anchor = center, xshift = 8mm, yshift = 1mm] {\large $< 55$} (BloodType3.north);
        \draw[-latex, thick] (Weight.240) --  node [anchor = center, xshift = -12mm] {\large \fOWeight} (Yes1.north);
        \draw[-latex, thick] (Weight.270) --  node [anchor = center, xshift = -0mm] {\large \fUWeight} (BloodType1.north);
        \draw[-latex, thick] (Weight.300) --  node [anchor = center, xshift = 10mm] {\large \fNom} (BloodType2.north);
        \draw[-latex, thick] (BloodType1.240) --  node [anchor = center, xshift = -6mm] {\large \ftA, \ftO} (Yes2.north);
        \draw[-latex, thick] (BloodType1.270) --  node [anchor = center, xshift = 5mm] {\large \ftB, \ftAB} (No2.north);
        \end{tikzpicture}
        }
        \subcaption{\label{fig:alternative-dg}}
        \end{minipage}
        \caption{Two classifiers of patients susceptible to a certain disease. The classifier in (b) will be discussed later in the paper.}
\end{figure}



==> Files/Path_Explanation_1.tex <==
 \begin{figure}[h]
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick},
        squarenode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[roundnode] (x4) {\Large $x_4$};
        \node[squarenode]     (Y0)        [below=of x4, xshift = -1.2cm, yshift = 0.8cm] {\Large Y};
        \node[roundnode]     (x3)        [below=of x4, xshift = 1.2cm, yshift = 0.8cm] {\Large $x_3$};
        \node[roundnode]     (x1l)       [below=of x3, xshift = -1.8cm, yshift = 0.8cm] {\Large $x_1$};
        \node[squarenode]    (Y1)       [below=of x1l, xshift = -0.8cm, yshift = 0.8cm] {\Large Y};
        \node[squarenode]    (N1)       [below=of x1l, xshift = 0.8cm, yshift = 0.8cm] {\Large N};
        
        \node[roundnode]     (x2)       [below=of x3, xshift = 1.8cm, yshift = 0.8cm] {\Large $x_2$};
        \node[roundnode]     (x1r)       [below=of x2, xshift = -0.8cm, yshift = 0.8cm] {\Large $x_1$};
        \node[squarenode]    (N2)       [below=of x2, xshift = 0.8cm, yshift = 0.8cm] {\Large N};
        \node[squarenode]    (Y2)       [below=of x1r, xshift = -0.8cm, yshift = 0.8cm] {\Large Y};
        \node[squarenode]    (N3)       [below=of x1r, xshift = 0.8cm, yshift = 0.8cm] {\Large N};
        
        
        %Lines
        \draw[-latex, thick] (x4.240) -- node [anchor = center, xshift = -4mm, yshift = 2mm] {$\{0\}$} (Y0.north);
        \draw[-latex, thick, red] (x4.300) -- node [anchor = center, xshift = 4mm, yshift = 2mm] {$\{1\}$} (x3.north);
        
        \draw[-latex, thick] (x3.240) -- node [anchor = center, xshift = -2mm, yshift = 2mm] {$\{0\}$} (x1l.north);
        \draw[-latex, thick, red] (x3.300) -- node [anchor = center, xshift = 2mm, yshift = 2mm] {$\{1\}$} (x2.north);

        \draw[-latex, thick] (x1l.240) -- node [anchor = center, xshift = -4mm, yshift = 1.5mm] {$\{1\}$} (Y1.north);
        \draw[-latex, thick] (x1l.300) -- node [anchor = center, xshift = 6mm, yshift = 1.5mm] {$\{2, 3\}$} (N1.north);

        \draw[-latex, thick, red] (x2.240) -- node [anchor = center, xshift = -6mm, yshift = 1.5mm] {$\{1, 2\}$} (x1r.north);
        \draw[-latex, thick] (x2.300) -- node [anchor = center, xshift = 4mm, yshift = 1.5mm] {$\{3\}$} (N2.north);

        \draw[-latex, thick, red] (x1r.240) -- node [anchor = center, xshift = -6mm, yshift = 1.5mm] {$\{1, 2\}$} (Y2.north);
        \draw[-latex, thick] (x1r.300) -- node [anchor = center, xshift = 4mm, yshift = 1.5mm] {$\{3\}$} (N3.north);
        \end{tikzpicture}
        }
        \caption{A decision tree with two classes: Y and N. Variables $x_1$, $x_2$ are ternary. Variables $x_3$, $x_4$ are binary. \label{fig:PathFigure1}}
\end{figure}


==> Files/Path_Explanation_2.tex <==
\begin{figure}[h]
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick},
        squarenode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[roundnode] (x) {\Large $x$};
        \node[squarenode]     (y)        [below=of x, xshift = -1.2cm, yshift = 0.7cm] {\Large $y$};
        \node[squarenode]    (Y1)       [below=of y, xshift = -0.6cm, yshift = 0.7cm] {\Large Y};
        \node[squarenode]    (N1)       [below=of y, xshift = 0.6cm, yshift = 0.7cm] {\Large N};
        
        \node[roundnode]     (z)        [below=of x, xshift = 1.2cm, yshift = 0.7cm] {\Large $z$};
        \node[squarenode]    (Y2)       [below=of z, xshift = -0.6cm, yshift = 0.7cm] {\Large Y};
        \node[squarenode]    (N2)       [below=of z, xshift = 0.6cm, yshift = 0.7cm] {\Large N};
        %Lines
        \draw[-latex, thick, red] (x.240) -- node [anchor = center, xshift = -2mm, yshift = 1.5mm] {$0$} (y.north);
        \draw[-latex, thick] (x.300) -- node [anchor = center, xshift = 2mm, yshift = 1.5mm] {$1$} (z.north);
        
        \draw[-latex, thick, red] (y.240) -- node [anchor = center, xshift = -2mm, yshift = 1.5mm] {$0$} (Y1.north);
        \draw[-latex, thick] (y.300) -- node [anchor = center, xshift = 2mm, yshift = 1.5mm] {$1$} (N1.north);
        \draw[-latex, thick] (z.240) -- node [anchor = center, xshift = -2mm, yshift = 1.5mm] {$0$} (Y2.north);
        \draw[-latex, thick] (z.300) -- node [anchor = center, xshift = 2mm, yshift = 1.5mm] {$1$} (N2.north);
        \end{tikzpicture}
        }
        \caption{A decision tree with two classes: Y and N. All variables are binary.}\label{fig:PathFigure2}
\end{figure}


==> Files/complete_reason.tex <==
\begin{figure}[tb]
        \centering
        \scalebox{0.65}{
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[roundnode] (AND1) {AND};
        \node[roundnode] (OR1_1) [below = of AND1, xshift = -2cm, yshift = 0.5cm] {OR};
        \node[squarednode] (T4_22) [below = of AND1, xshift = 2cm, yshift = 0.5cm] {\Large Age $\ge55$};
        \draw[-latex, thick] (AND1.225) -- (OR1_1.90);
        \draw[-latex, thick] (AND1.315) -- (T4_22.90);
        \node[squarednode] (T1_22) [below = of OR1_1, xshift = 2cm, yshift = 0.5cm] {\Large BloodType=A};
        \node[squarednode] (T3_21) [below = of OR1_1, xshift = -2cm, yshift = 0.5cm] {\Large Weight=Overweight};
        \draw[-latex, thick] (OR1_1.225) -- (T3_21.90);
        \draw[-latex, thick] (OR1_1.315) -- (T1_22.90);
        \end{tikzpicture}
        }
      \caption{The complete reason
      for the decision graph in Figure~\ref{fig:disease-dg} and instance
      Age~$\ge 55$, Weight=Overweight, BloodType=A. 
      This complete reason is in the form of a monotone, \(\vee\)-decomposable NNF. 
      \label{fig:disease-cr}}
\end{figure}

==> Files/general_complete_reason.tex <==
\begin{figure}[tb]
        \centering
        \scalebox{0.65}{
        \begin{tikzpicture}[
        roundnode/.style={circle ,draw=black, thick, inner sep=1pt, align=center, text width = 9mm},
        squarednode/.style={rectangle, draw=black, thick},
        ]
        %Nodes
        \node[roundnode] (AND1) {AND};
        \node[roundnode] (OR1_1) [below = of AND1, xshift = -2cm, yshift = 0.5cm] {OR};
        \node[roundnode] (OR1_2) [below = of AND1, xshift = 2cm, yshift = 0.5cm] {OR};
        \node[squarednode] (T1) [below = of AND1, xshift = 0cm, yshift = 0.5cm] {\Large Age$\ge55$};
        \draw[-latex, thick] (AND1.225) -- (OR1_1.90);
        \draw[-latex, thick] (AND1.315) -- (OR1_2.90);
        \draw[-latex, thick] (AND1.270) -- (T1.90);
        \node[squarednode] (T2_1) [below = of OR1_1, xshift = -2cm, yshift = 0.5cm] {\Large BloodType $\in \{\text{A, B, AB}\}$};
        \node[squarednode] (T2_2) [below = of OR1_1, xshift = 0.5cm, yshift = -0.4cm] {\Large Weight $\in \{\text{Healthy, Overweight}\}$};
        \node[squarednode] (T3_1) [below = of OR1_2, xshift = -1.5cm, yshift = 0.5cm] {\Large BloodType $\in \{\text{A, B}\}$};
        \node[squarednode] (T3_2) [below = of OR1_2, xshift = 0cm, yshift = -1.3cm] {\Large Weight $\in \{\text{Underweight, Overweight}\}$};
        \draw[-latex, thick] (OR1_1.225) -- (T2_1.90);
        \draw[-latex, thick] (OR1_1.315) -- (T2_2.90);
        \draw[-latex, thick] (OR1_2.225) -- (T3_1.90);
        \draw[-latex, thick] (OR1_2.315) -- (T3_2.20);
        \end{tikzpicture}
        }
      \caption{The general reason
      for the decision graph in Figure~\ref{fig:disease-dg} and instance
      Age~$\ge 55$, Weight=Overweight, BloodType=A.  This general reason is obtained using Proposition~\ref{prop:closed form} after simplification.
      \label{fig:disease-gcr}}
\end{figure}

